Marvolo: Programmatic Data Augmentation for Practical ML-Driven Malware Detection

Data augmentation has been rare in the cyber security domain due to technical difficulties in altering data in a manner that is semantically consistent with the original data. This shortfall is particularly onerous given the unique difficulty of acquiring benign and malicious training data that runs into copyright restrictions, and that institutions like banks and governments receive targeted malware that will never exist in large quantities. We present MARVOLO, a binary mutator that programmatically grows malware (and benign) datasets in a manner that boosts the accuracy of ML-driven malware detectors. MARVOLO employs semantics-preserving code transformations that mimic the alterations that malware authors and defensive benign developers routinely make in practice , allowing us to generate meaningful augmented data. Crucially, semantics-preserving transformations also enable MARVOLO to safely propagate labels from original to newly-generated data samples without mandating expensive reverse engineering of binaries. Further, MARVOLO embeds several key optimizations that keep costs low for practitioners by maximizing the density of diverse data samples generated within a given time (or resource) budget. Experiments using wide-ranging commercial malware datasets and a recent ML-driven malware detector show that MARVOLO boosts accuracies by up to 5%, while operating on only a small fraction (15%) of the potential input binaries.

==> figures/blocks-changed-boxplot.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
tick align=outside,
tick pos=both,
x grid style={white},
% xlabel={Transformations},
xmin=-0.5, xmax=5.5,
xtick style={color=white!15!black},
xtick={0,1,2,3,4,5},
xticklabel style = {font=\tiny,align=center},
xticklabels={
  Function\\inlining,
  Function\\outlining,
  Obfuscating\\sub.,
  Register\\reassign,
  Swapping,
  Transpose
},
y grid style={white},
ylabel={\% of Blocks Changed},
ymajorgrids,
ymin=-0.0492159575, ymax=1.0379670075,
ytick style={color=white!15!black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
width=\columnwidth,
height=0.45\columnwidth
]
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:-0.4,0.0005984)
--(axis cs:0.4,0.0005984)
--(axis cs:0.4,0.009324)
--(axis cs:-0.4,0.009324)
--(axis cs:-0.4,0.0005984)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:0.6,0.00465)
--(axis cs:1.4,0.00465)
--(axis cs:1.4,0.05162)
--(axis cs:0.6,0.05162)
--(axis cs:0.6,0.00465)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:1.6,0.1479977)
--(axis cs:2.4,0.1479977)
--(axis cs:2.4,0.3403242)
--(axis cs:1.6,0.3403242)
--(axis cs:1.6,0.1479977)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:2.6,0.030936)
--(axis cs:3.4,0.030936)
--(axis cs:3.4,0.093608)
--(axis cs:2.6,0.093608)
--(axis cs:2.6,0.030936)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:3.6,0.1444652)
--(axis cs:4.4,0.1444652)
--(axis cs:4.4,0.248151)
--(axis cs:3.6,0.248151)
--(axis cs:3.6,0.1444652)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:4.6,0.0331491)
--(axis cs:5.4,0.0331491)
--(axis cs:5.4,0.16642599)
--(axis cs:4.6,0.16642599)
--(axis cs:4.6,0.0331491)
--cycle;
\addplot [semithick, white!24.7058823529412!black]
table {%
0 0.0005984
0 0.00020584602
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0 0.009324
0 0.009324
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.2 0.00020584602
0.2 0.00020584602
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.2 0.009324
0.2 0.009324
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!24.7058823529412!black}, only marks]
table {%
0 0.147997
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1 0.00465
1 0.0037243
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1 0.05162
1 0.11061
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.8 0.0037243
1.2 0.0037243
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.8 0.11061
1.2 0.11061
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2 0.1479977
2 0.030075
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2 0.3403242
2 0.3403242
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.8 0.030075
2.2 0.030075
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.8 0.3403242
2.2 0.3403242
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!24.7058823529412!black}, only marks]
table {%
2 0.9885496
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3 0.030936
3 0.001844
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3 0.093608
3 0.093608
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.8 0.001844
3.2 0.001844
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.8 0.093608
3.2 0.093608
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!24.7058823529412!black}, only marks]
table {%
3 0.2611444
};
\addplot [semithick, white!24.7058823529412!black]
table {%
4 0.1444652
4 0.1051513
};
\addplot [semithick, white!24.7058823529412!black]
table {%
4 0.248151
4 0.359678
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3.8 0.1051513
4.2 0.1051513
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3.8 0.359678
4.2 0.359678
};
\addplot [semithick, white!24.7058823529412!black]
table {%
5 0.0331491
5 0.00020145
};
\addplot [semithick, white!24.7058823529412!black]
table {%
5 0.16642599
5 0.16642599
};
\addplot [semithick, white!24.7058823529412!black]
table {%
4.8 0.00020145
5.2 0.00020145
};
\addplot [semithick, white!24.7058823529412!black]
table {%
4.8 0.16642599
5.2 0.16642599
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!24.7058823529412!black}, only marks]
table {%
5 0.3705207
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.4 0.003590757
0.4 0.003590757
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.6 0.0206751
1.4 0.0206751
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.6 0.20683287165
2.4 0.20683287165
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.6 0.084709
3.4 0.084709
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3.6 0.1925805
4.4 0.1925805
};
\addplot [semithick, white!24.7058823529412!black]
table {%
4.6 0.1175222
5.4 0.1175222
};
\end{axis}

\end{tikzpicture}


==> figures/diff-boxplot.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
tick align=outside,
tick pos=both,
x grid style={white},
% xlabel={Malware Family},
xmin=-0.5, xmax=4.5,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xticklabel style = {font=\small,align=center},
xticklabels={Emotet,High,Install-\\Monster,Ursu,Wannacry},
y grid style={white},
ylabel={Diff (MB)},
ymajorgrids,
ymin=-0.74819405, ymax=15.71211905,
ytick style={color=white!15!black},
width=\columnwidth,
height=0.35\columnwidth
]
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:-0.4,1.007004)
--(axis cs:0.4,1.007004)
--(axis cs:0.4,4.622404)
--(axis cs:-0.4,4.622404)
--(axis cs:-0.4,1.007004)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:0.6,0.87637)
--(axis cs:1.4,0.87637)
--(axis cs:1.4,1.649488)
--(axis cs:0.6,1.649488)
--(axis cs:0.6,0.87637)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:1.6,0.809019)
--(axis cs:2.4,0.809019)
--(axis cs:2.4,1.694686)
--(axis cs:1.6,1.694686)
--(axis cs:1.6,0.809019)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:2.6,0.188477)
--(axis cs:3.4,0.188477)
--(axis cs:3.4,0.886716)
--(axis cs:2.6,0.886716)
--(axis cs:2.6,0.188477)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:3.6,4.359819)
--(axis cs:4.4,4.359819)
--(axis cs:4.4,6.958665)
--(axis cs:3.6,6.958665)
--(axis cs:3.6,4.359819)
--cycle;
\addplot [semithick, white!24.7058823529412!black]
table {%
0 1.007004
0 7e-06
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0 4.622404
0 5.243961
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.2 7e-06
0.2 7e-06
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.2 5.243961
0.2 5.243961
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1 0.87637
1 2e-06
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1 1.649488
1 1.649488
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.8 2e-06
1.2 2e-06
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.8 1.649488
1.2 1.649488
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!24.7058823529412!black}, only marks]
table {%
1 8.141279
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2 0.809019
2 0.000254
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2 1.694686
2 1.694686
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.8 0.000254
2.2 0.000254
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.8 1.694686
2.2 1.694686
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!24.7058823529412!black}, only marks]
table {%
2 12.069082
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3 0.188477
3 1e-05
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3 0.886716
3 0.886716
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.8 1e-05
3.2 1e-05
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.8 0.886716
3.2 0.886716
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!24.7058823529412!black}, only marks]
table {%
3 14.963923
};
\addplot [semithick, white!24.7058823529412!black]
table {%
4 4.359819
4 4.359819
};
\addplot [semithick, white!24.7058823529412!black]
table {%
4 6.958665
4 7.723609
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3.8 4.359819
4.2 4.359819
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3.8 7.723609
4.2 7.723609
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!24.7058823529412!black}, only marks]
table {%
4 0.001092
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.4 2.00758
0.4 2.00758
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.6 1.146014
1.4 1.146014
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.6 1.348231
2.4 1.348231
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.6 0.298814
3.4 0.298814
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3.6 5.766237
4.4 5.766237
};
\end{axis}

\end{tikzpicture}


==> figures/main-boxplot.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
tick align=outside,
tick pos=both,
x grid style={white},
xlabel={Mutated Samples},
xmin=-0.5, xmax=3.5,
xtick style={color=white!15!black},
xtick={0,1,2,3},
xticklabels={3k,6k,9k,12k},
y grid style={white},
ylabel={Acc. Imp. (\%)},
ymajorgrids,
ymin=0.851975, ymax=5.37352500000001,
ytick style={color=white!15!black},
width=\columnwidth,
height=0.35\columnwidth
]
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:-0.4,1.614375)
--(axis cs:0.4,1.614375)
--(axis cs:0.4,2.946375)
--(axis cs:-0.4,2.946375)
--(axis cs:-0.4,1.614375)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:0.6,1.996875)
--(axis cs:1.4,1.996875)
--(axis cs:1.4,4.352375)
--(axis cs:0.6,4.352375)
--(axis cs:0.6,1.996875)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:1.6,2.011125)
--(axis cs:2.4,2.011125)
--(axis cs:2.4,3.197875)
--(axis cs:1.6,3.197875)
--(axis cs:1.6,2.011125)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:2.6,1.609)
--(axis cs:3.4,1.609)
--(axis cs:3.4,2.506875)
--(axis cs:2.6,2.506875)
--(axis cs:2.6,1.609)
--cycle;
\addplot [semithick, white!24.7058823529412!black]
table {%
0 1.614375
0 1.0575
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0 2.946375
0 3.3855
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.2 1.0575
0.2 1.0575
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.2 3.3855
0.2 3.3855
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1 1.996875
1 1.512
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1 4.352375
1 5.16800000000001
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.8 1.512
1.2 1.512
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.8 5.16800000000001
1.2 5.16800000000001
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2 2.011125
2 1.6245
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2 3.197875
2 4.276
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.8 1.6245
2.2 1.6245
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.8 4.276
2.2 4.276
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3 1.609
3 1.5625
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3 2.506875
3 2.8755
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.8 1.5625
3.2 1.5625
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.8 2.8755
3.2 2.8755
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.4 2.3
0.4 2.3
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.6 3.1195
1.4 3.1195
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.6 2.48925
2.4 2.48925
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.6 2.00425
3.4 2.00425
};
\end{axis}

\end{tikzpicture}


==> figures/param-experiments.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{0.2,0.2,0.2}
% \definecolor{color1}{rgb}{0.196078431372549,0.803921568627451,0.196078431372549}
\definecolor{color1}{rgb}{0.6,0.6,0.6}


\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
% xlabel={Transformation},
xmin=-0.612, xmax=9.882,
xtick style={color=black},
xtick={0.135,1.135,2.135,3.135,4.135,5.135,6.135,7.135,8.135,9.135},
xticklabel style = {font=\small,align=center},
xticklabels={
  Junk code,
  Swapping,
  Obfuscating\\sub.,
  Optimizing\\sub.,
  Outlining,
  Inlining,
  Register\\reassign,
  Transpose,
  Reordering,
  Opaque\\predicates
},
y grid style={white!69.0196078431373!black},
ylabel={Acc. Improvement},
ymin=0, ymax=8,
ytick style={color=black},
width=\textwidth,
height=0.43\columnwidth
]
\draw[draw=none,fill=color0] (axis cs:-0.135,0) rectangle (axis cs:0.135,1.87050000000001);
\draw[draw=none,fill=color0] (axis cs:0.865,0) rectangle (axis cs:1.135,2.95800000000001);
\draw[draw=none,fill=color0] (axis cs:1.865,0) rectangle (axis cs:2.135,2.70100000000001);
\draw[draw=none,fill=color0] (axis cs:2.865,0) rectangle (axis cs:3.135,2.72600000000001);
\draw[draw=none,fill=color0] (axis cs:3.865,0) rectangle (axis cs:4.135,4.166);
\draw[draw=none,fill=color0] (axis cs:4.865,0) rectangle (axis cs:5.135,3.43600000000001);
\draw[draw=none,fill=color0] (axis cs:5.865,0) rectangle (axis cs:6.135,4.69200000000001);
\draw[draw=none,fill=color0] (axis cs:6.865,0) rectangle (axis cs:7.135,4.2845);
\draw[draw=none,fill=color0] (axis cs:7.865,0) rectangle (axis cs:8.135,3.922);
\draw[draw=none,fill=color0] (axis cs:8.865,0) rectangle (axis cs:9.135,4.934);
\draw[draw=none,fill=color1] (axis cs:0.135,0) rectangle (axis cs:0.405,3.279);
\draw[draw=none,fill=color1] (axis cs:1.135,0) rectangle (axis cs:1.405,3.913);
\draw[draw=none,fill=color1] (axis cs:2.135,0) rectangle (axis cs:2.405,6.401);
\draw[draw=none,fill=color1] (axis cs:3.135,0) rectangle (axis cs:3.405,3.4435);
\draw[draw=none,fill=color1] (axis cs:4.135,0) rectangle (axis cs:4.405,3.7285);
\draw[draw=none,fill=color1] (axis cs:5.135,0) rectangle (axis cs:5.405,4.4405);
\draw[draw=none,fill=color1] (axis cs:6.135,0) rectangle (axis cs:6.405,3.20400000000001);
\draw[draw=none,fill=color1] (axis cs:7.135,0) rectangle (axis cs:7.405,2.01);
\draw[draw=none,fill=color1] (axis cs:8.135,0) rectangle (axis cs:8.405,3.623);
\draw[draw=none,fill=color1] (axis cs:9.135,0) rectangle (axis cs:9.405,1.87050000000001);
\matrix [draw, right] at (current bounding box.north west) {
  \node [fill=color0,label=right:Malware] {}; \\
  \node [fill=color1,label=right:Benign] {}; \\
};
\end{axis}

\end{tikzpicture}


==> figures/total-times.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{0.1,0.1,0.1}
% \definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.35,0.35,0.35}
% \definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.7,0.7,0.7}

% \definecolor{color3}{rgb}{0.482352941176471,0.407843137254902,0.933333333333333}
\definecolor{color3}{rgb}{0.85,0.85,0.85}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=-0.225, xmax=1.975,
xtick style={color=black},
xtick={0.375,1.375},
xticklabels={W/o optimizations,Optimized},
y grid style={white!69.0196078431373!black},
ylabel={Total Time (s)},
ymin=170.791686581052, ymax=3738943.37472304,
ymode=log,
ytick style={color=black},
ytick={1,100,10000,1000000,100000000,10000000000},
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{10}}\)
},
width=0.9\columnwidth,
height=0.7\columnwidth
]
\draw[draw=none,fill=color0] (axis cs:-0.125,0) rectangle (axis cs:0.125,0);
\draw[draw=none,fill=color0] (axis cs:0.875,0) rectangle (axis cs:1.125,14905);
\draw[draw=none,fill=color1] (axis cs:0.125,0) rectangle (axis cs:0.375,232598);
\draw[draw=none,fill=color1] (axis cs:1.125,0) rectangle (axis cs:1.375,269);
\draw[draw=none,fill=color2] (axis cs:0.375,0) rectangle (axis cs:0.625,2373905);
\draw[draw=none,fill=color2] (axis cs:1.375,0) rectangle (axis cs:1.625,16000);
\draw[draw=none,fill=color3] (axis cs:0.625,0) rectangle (axis cs:0.875,0);
\draw[draw=none,fill=color3] (axis cs:1.625,0) rectangle (axis cs:1.875,1684);
\matrix [draw,below left] at (current bounding box.north east) {
  \node [fill=color0,label=right:Clustering] {}; \\
  \node [fill=color1,label=right:Decompilation] {}; \\
  \node [fill=color2,label=right:Mutation] {}; \\
  \node [fill=color3,label=right:Drop-in] {}; \\
};
\end{axis}

\end{tikzpicture}


==> figures/unseen-boxplot.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
tick align=outside,
tick pos=both,
x grid style={white},
xlabel={Mutated Samples},
xmin=-0.5, xmax=3.5,
xtick style={color=white!15!black},
xtick={0,1,2,3},
xticklabels={3k,6k,9k,12k},
y grid style={white},
ylabel={Acc. Imp. (\%)},
ymajorgrids,
ymin=0.873205, ymax=5.420495,
ytick style={color=white!15!black},
width=\columnwidth,
height=0.35\columnwidth
]
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:-0.4,1.59875)
--(axis cs:0.4,1.59875)
--(axis cs:0.4,2.9905)
--(axis cs:-0.4,2.9905)
--(axis cs:-0.4,1.59875)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:0.6,2.0688)
--(axis cs:1.4,2.0688)
--(axis cs:1.4,4.373125)
--(axis cs:0.6,4.373125)
--(axis cs:0.6,2.0688)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:1.6,1.61965)
--(axis cs:2.4,1.61965)
--(axis cs:2.4,2.5381765)
--(axis cs:1.6,2.5381765)
--(axis cs:1.6,1.61965)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:2.6,2.5279)
--(axis cs:3.4,2.5279)
--(axis cs:3.4,2.841075)
--(axis cs:2.6,2.841075)
--(axis cs:2.6,2.5279)
--cycle;
\addplot [semithick, white!24.7058823529412!black]
table {%
0 1.59875
0 1.0799
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0 2.9905
0 3.4432
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.2 1.0799
0.2 1.0799
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.2 3.4432
0.2 3.4432
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1 2.0688
1 1.52910000000001
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1 4.373125
1 5.2138
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.8 1.52910000000001
1.2 1.52910000000001
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.8 5.2138
1.2 5.2138
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2 1.61965
2 1.5589
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2 2.5381765
2 2.915371
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.8 1.5589
2.2 1.5589
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.8 2.915371
2.2 2.915371
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3 2.5279
3 2.5279
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3 2.841075
3 2.9265
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.8 2.5279
3.2 2.5279
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.8 2.9265
3.2 2.9265
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!24.7058823529412!black}, only marks]
table {%
3 1.9369
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.4 2.30565
0.4 2.30565
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.6 3.1708
1.4 3.1708
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.6 2.0261725
2.4 2.0261725
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.6 2.76875
3.4 2.76875
};
\end{axis}

\end{tikzpicture}


==> tikzplot-neurips/blocks-changed-boxplot.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
tick align=outside,
tick pos=both,
x grid style={white},
% xlabel={Transformations},
xmin=-0.5, xmax=5.5,
xtick style={color=white!15!black},
xtick={0,1,2,3,4,5},
xticklabel style = {font=\tiny,align=center},
xticklabels={
  Function\\inlining,
  Function\\outlining,
  Obfuscating\\sub.,
  Register\\reassign,
  Swapping,
  Transpose
},
y grid style={white},
ylabel={\% of Blocks Changed},
ymajorgrids,
ymin=-0.0492159575, ymax=1.0379670075,
ytick style={color=white!15!black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
width=\columnwidth,
height=0.6\columnwidth
]
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:-0.4,0.0005984)
--(axis cs:0.4,0.0005984)
--(axis cs:0.4,0.009324)
--(axis cs:-0.4,0.009324)
--(axis cs:-0.4,0.0005984)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:0.6,0.00465)
--(axis cs:1.4,0.00465)
--(axis cs:1.4,0.05162)
--(axis cs:0.6,0.05162)
--(axis cs:0.6,0.00465)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:1.6,0.1479977)
--(axis cs:2.4,0.1479977)
--(axis cs:2.4,0.3403242)
--(axis cs:1.6,0.3403242)
--(axis cs:1.6,0.1479977)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:2.6,0.030936)
--(axis cs:3.4,0.030936)
--(axis cs:3.4,0.093608)
--(axis cs:2.6,0.093608)
--(axis cs:2.6,0.030936)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:3.6,0.1444652)
--(axis cs:4.4,0.1444652)
--(axis cs:4.4,0.248151)
--(axis cs:3.6,0.248151)
--(axis cs:3.6,0.1444652)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:4.6,0.0331491)
--(axis cs:5.4,0.0331491)
--(axis cs:5.4,0.16642599)
--(axis cs:4.6,0.16642599)
--(axis cs:4.6,0.0331491)
--cycle;
\addplot [semithick, white!24.7058823529412!black]
table {%
0 0.0005984
0 0.00020584602
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0 0.009324
0 0.009324
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.2 0.00020584602
0.2 0.00020584602
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.2 0.009324
0.2 0.009324
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!24.7058823529412!black}, only marks]
table {%
0 0.147997
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1 0.00465
1 0.0037243
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1 0.05162
1 0.11061
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.8 0.0037243
1.2 0.0037243
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.8 0.11061
1.2 0.11061
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2 0.1479977
2 0.030075
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2 0.3403242
2 0.3403242
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.8 0.030075
2.2 0.030075
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.8 0.3403242
2.2 0.3403242
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!24.7058823529412!black}, only marks]
table {%
2 0.9885496
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3 0.030936
3 0.001844
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3 0.093608
3 0.093608
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.8 0.001844
3.2 0.001844
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.8 0.093608
3.2 0.093608
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!24.7058823529412!black}, only marks]
table {%
3 0.2611444
};
\addplot [semithick, white!24.7058823529412!black]
table {%
4 0.1444652
4 0.1051513
};
\addplot [semithick, white!24.7058823529412!black]
table {%
4 0.248151
4 0.359678
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3.8 0.1051513
4.2 0.1051513
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3.8 0.359678
4.2 0.359678
};
\addplot [semithick, white!24.7058823529412!black]
table {%
5 0.0331491
5 0.00020145
};
\addplot [semithick, white!24.7058823529412!black]
table {%
5 0.16642599
5 0.16642599
};
\addplot [semithick, white!24.7058823529412!black]
table {%
4.8 0.00020145
5.2 0.00020145
};
\addplot [semithick, white!24.7058823529412!black]
table {%
4.8 0.16642599
5.2 0.16642599
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!24.7058823529412!black}, only marks]
table {%
5 0.3705207
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.4 0.003590757
0.4 0.003590757
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.6 0.0206751
1.4 0.0206751
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.6 0.20683287165
2.4 0.20683287165
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.6 0.084709
3.4 0.084709
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3.6 0.1925805
4.4 0.1925805
};
\addplot [semithick, white!24.7058823529412!black]
table {%
4.6 0.1175222
5.4 0.1175222
};
\end{axis}

\end{tikzpicture}


==> tikzplot-neurips/diff-boxplot.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
tick align=outside,
tick pos=both,
x grid style={white},
% xlabel={Malware Family},
xmin=-0.5, xmax=4.5,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xticklabel style = {font=\small,align=center},
xticklabels={Emotet,High,Install-\\Monster,Ursu,Wannacry},
y grid style={white},
ylabel={Diff (MB)},
ymajorgrids,
ymin=-0.74819405, ymax=15.71211905,
ytick style={color=white!15!black},
width=\columnwidth,
height=0.6\columnwidth
]
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:-0.4,1.007004)
--(axis cs:0.4,1.007004)
--(axis cs:0.4,4.622404)
--(axis cs:-0.4,4.622404)
--(axis cs:-0.4,1.007004)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:0.6,0.87637)
--(axis cs:1.4,0.87637)
--(axis cs:1.4,1.649488)
--(axis cs:0.6,1.649488)
--(axis cs:0.6,0.87637)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:1.6,0.809019)
--(axis cs:2.4,0.809019)
--(axis cs:2.4,1.694686)
--(axis cs:1.6,1.694686)
--(axis cs:1.6,0.809019)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:2.6,0.188477)
--(axis cs:3.4,0.188477)
--(axis cs:3.4,0.886716)
--(axis cs:2.6,0.886716)
--(axis cs:2.6,0.188477)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:3.6,4.359819)
--(axis cs:4.4,4.359819)
--(axis cs:4.4,6.958665)
--(axis cs:3.6,6.958665)
--(axis cs:3.6,4.359819)
--cycle;
\addplot [semithick, white!24.7058823529412!black]
table {%
0 1.007004
0 7e-06
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0 4.622404
0 5.243961
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.2 7e-06
0.2 7e-06
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.2 5.243961
0.2 5.243961
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1 0.87637
1 2e-06
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1 1.649488
1 1.649488
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.8 2e-06
1.2 2e-06
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.8 1.649488
1.2 1.649488
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!24.7058823529412!black}, only marks]
table {%
1 8.141279
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2 0.809019
2 0.000254
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2 1.694686
2 1.694686
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.8 0.000254
2.2 0.000254
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.8 1.694686
2.2 1.694686
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!24.7058823529412!black}, only marks]
table {%
2 12.069082
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3 0.188477
3 1e-05
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3 0.886716
3 0.886716
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.8 1e-05
3.2 1e-05
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.8 0.886716
3.2 0.886716
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!24.7058823529412!black}, only marks]
table {%
3 14.963923
};
\addplot [semithick, white!24.7058823529412!black]
table {%
4 4.359819
4 4.359819
};
\addplot [semithick, white!24.7058823529412!black]
table {%
4 6.958665
4 7.723609
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3.8 4.359819
4.2 4.359819
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3.8 7.723609
4.2 7.723609
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!24.7058823529412!black}, only marks]
table {%
4 0.001092
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.4 2.00758
0.4 2.00758
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.6 1.146014
1.4 1.146014
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.6 1.348231
2.4 1.348231
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.6 0.298814
3.4 0.298814
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3.6 5.766237
4.4 5.766237
};
\end{axis}

\end{tikzpicture}


==> tikzplot-neurips/main-boxplot.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
tick align=outside,
tick pos=both,
x grid style={white},
xlabel={Mutated Samples},
xmin=-0.5, xmax=3.5,
xtick style={color=white!15!black},
xtick={0,1,2,3},
xticklabels={3k,6k,9k,12k},
y grid style={white},
ylabel={Acc. Imp. (\%)},
ymajorgrids,
ymin=0.851975, ymax=5.37352500000001,
ytick style={color=white!15!black},
width=\columnwidth,
height=\columnwidth
]
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:-0.4,1.614375)
--(axis cs:0.4,1.614375)
--(axis cs:0.4,2.946375)
--(axis cs:-0.4,2.946375)
--(axis cs:-0.4,1.614375)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:0.6,1.996875)
--(axis cs:1.4,1.996875)
--(axis cs:1.4,4.352375)
--(axis cs:0.6,4.352375)
--(axis cs:0.6,1.996875)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:1.6,2.011125)
--(axis cs:2.4,2.011125)
--(axis cs:2.4,3.197875)
--(axis cs:1.6,3.197875)
--(axis cs:1.6,2.011125)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:2.6,1.609)
--(axis cs:3.4,1.609)
--(axis cs:3.4,2.506875)
--(axis cs:2.6,2.506875)
--(axis cs:2.6,1.609)
--cycle;
\addplot [semithick, white!24.7058823529412!black]
table {%
0 1.614375
0 1.0575
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0 2.946375
0 3.3855
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.2 1.0575
0.2 1.0575
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.2 3.3855
0.2 3.3855
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1 1.996875
1 1.512
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1 4.352375
1 5.16800000000001
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.8 1.512
1.2 1.512
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.8 5.16800000000001
1.2 5.16800000000001
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2 2.011125
2 1.6245
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2 3.197875
2 4.276
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.8 1.6245
2.2 1.6245
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.8 4.276
2.2 4.276
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3 1.609
3 1.5625
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3 2.506875
3 2.8755
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.8 1.5625
3.2 1.5625
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.8 2.8755
3.2 2.8755
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.4 2.3
0.4 2.3
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.6 3.1195
1.4 3.1195
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.6 2.48925
2.4 2.48925
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.6 2.00425
3.4 2.00425
};
\end{axis}

\end{tikzpicture}


==> tikzplot-neurips/main-results.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Malware Family},
xmin=-0.3865, xmax=3.3865,
xtick style={color=black},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={3k,6k,9k,12k},
xticklabels={3k,6k,9k,12k},
y grid style={white!69.0196078431373!black},
ylabel={Average Diff (MB)},
ymin=0, ymax=5.42640000000001,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.215,0) rectangle (axis cs:0.215,2.26075);
\draw[draw=none,fill=color0] (axis cs:0.785,0) rectangle (axis cs:1.215,3.2297);
\draw[draw=none,fill=color0] (axis cs:1.785,0) rectangle (axis cs:2.215,2.71975);
\draw[draw=none,fill=color0] (axis cs:2.785,0) rectangle (axis cs:3.215,2.603);
\path [draw=red, semithick]
(axis cs:0,1.0575)
--(axis cs:0,3.3855);

\path [draw=red, semithick]
(axis cs:1,1.5115)
--(axis cs:1,5.16800000000001);

\path [draw=red, semithick]
(axis cs:2,1.6245)
--(axis cs:2,4.276);

\path [draw=red, semithick]
(axis cs:3,1.9145)
--(axis cs:3,3.048);

\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 2.26075
1 3.2297
2 2.71975
3 2.603
};
\end{axis}

\end{tikzpicture}


==> tikzplot-neurips/param-experiments.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{0.2,0.2,0.2}
% \definecolor{color1}{rgb}{0.196078431372549,0.803921568627451,0.196078431372549}
\definecolor{color1}{rgb}{0.6,0.6,0.6}


\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
% xlabel={Transformation},
xmin=-0.612, xmax=9.882,
xtick style={color=black},
xtick={0.135,1.135,2.135,3.135,4.135,5.135,6.135,7.135,8.135,9.135},
xticklabel style = {font=\small,align=center},
xticklabels={
  Junk code,
  Swapping,
  Obfuscating\\sub.,
  Optimizing\\sub.,
  Outlining,
  Inlining,
  Register\\reassign,
  Transpose,
  Reordering,
  Opaque\\predicates
},
y grid style={white!69.0196078431373!black},
ylabel={Acc. Improvement},
ymin=0, ymax=8,
ytick style={color=black},
width=\columnwidth,
height=0.33\columnwidth
]
\draw[draw=none,fill=color0] (axis cs:-0.135,0) rectangle (axis cs:0.135,1.87050000000001);
\draw[draw=none,fill=color0] (axis cs:0.865,0) rectangle (axis cs:1.135,2.95800000000001);
\draw[draw=none,fill=color0] (axis cs:1.865,0) rectangle (axis cs:2.135,2.70100000000001);
\draw[draw=none,fill=color0] (axis cs:2.865,0) rectangle (axis cs:3.135,2.72600000000001);
\draw[draw=none,fill=color0] (axis cs:3.865,0) rectangle (axis cs:4.135,4.166);
\draw[draw=none,fill=color0] (axis cs:4.865,0) rectangle (axis cs:5.135,3.43600000000001);
\draw[draw=none,fill=color0] (axis cs:5.865,0) rectangle (axis cs:6.135,4.69200000000001);
\draw[draw=none,fill=color0] (axis cs:6.865,0) rectangle (axis cs:7.135,4.2845);
\draw[draw=none,fill=color0] (axis cs:7.865,0) rectangle (axis cs:8.135,3.922);
\draw[draw=none,fill=color0] (axis cs:8.865,0) rectangle (axis cs:9.135,4.934);
\draw[draw=none,fill=color1] (axis cs:0.135,0) rectangle (axis cs:0.405,3.279);
\draw[draw=none,fill=color1] (axis cs:1.135,0) rectangle (axis cs:1.405,3.913);
\draw[draw=none,fill=color1] (axis cs:2.135,0) rectangle (axis cs:2.405,6.401);
\draw[draw=none,fill=color1] (axis cs:3.135,0) rectangle (axis cs:3.405,3.4435);
\draw[draw=none,fill=color1] (axis cs:4.135,0) rectangle (axis cs:4.405,3.7285);
\draw[draw=none,fill=color1] (axis cs:5.135,0) rectangle (axis cs:5.405,4.4405);
\draw[draw=none,fill=color1] (axis cs:6.135,0) rectangle (axis cs:6.405,3.20400000000001);
\draw[draw=none,fill=color1] (axis cs:7.135,0) rectangle (axis cs:7.405,2.01);
\draw[draw=none,fill=color1] (axis cs:8.135,0) rectangle (axis cs:8.405,3.623);
\draw[draw=none,fill=color1] (axis cs:9.135,0) rectangle (axis cs:9.405,1.87050000000001);
\matrix [draw, right] at (current bounding box.north west) {
  \node [fill=color0,label=right:Malware] {}; \\
  \node [fill=color1,label=right:Benign] {}; \\
};
\end{axis}

\end{tikzpicture}


==> tikzplot-neurips/total-times.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{0.1,0.1,0.1}
% \definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.35,0.35,0.35}
% \definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.7,0.7,0.7}

% \definecolor{color3}{rgb}{0.482352941176471,0.407843137254902,0.933333333333333}
\definecolor{color3}{rgb}{0.85,0.85,0.85}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=-0.225, xmax=1.975,
xtick style={color=black},
xtick={0.375,1.375},
xticklabels={W/o optimizations,Optimized},
y grid style={white!69.0196078431373!black},
ylabel={Total Time (s)},
ymin=170.791686581052, ymax=3738943.37472304,
ymode=log,
ytick style={color=black},
ytick={1,100,10000,1000000,100000000,10000000000},
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{10}}\)
},
width=\columnwidth,
height=\columnwidth
]
\draw[draw=none,fill=color0] (axis cs:-0.125,0) rectangle (axis cs:0.125,0);
\draw[draw=none,fill=color0] (axis cs:0.875,0) rectangle (axis cs:1.125,14905);
\draw[draw=none,fill=color1] (axis cs:0.125,0) rectangle (axis cs:0.375,232598);
\draw[draw=none,fill=color1] (axis cs:1.125,0) rectangle (axis cs:1.375,269);
\draw[draw=none,fill=color2] (axis cs:0.375,0) rectangle (axis cs:0.625,2373905);
\draw[draw=none,fill=color2] (axis cs:1.375,0) rectangle (axis cs:1.625,16000);
\draw[draw=none,fill=color3] (axis cs:0.625,0) rectangle (axis cs:0.875,0);
\draw[draw=none,fill=color3] (axis cs:1.625,0) rectangle (axis cs:1.875,1684);
\matrix [draw,below left] at (current bounding box.north east) {
  \node [fill=color0,label=right:Clustering] {}; \\
  \node [fill=color1,label=right:Decompilation] {}; \\
  \node [fill=color2,label=right:Mutation] {}; \\
  \node [fill=color3,label=right:Drop-in] {}; \\
};
\end{axis}

\end{tikzpicture}


==> tikzplot-neurips/unseen-boxplot.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
tick align=outside,
tick pos=both,
x grid style={white},
xlabel={Mutated Samples},
xmin=-0.5, xmax=3.5,
xtick style={color=white!15!black},
xtick={0,1,2,3},
xticklabels={3k,6k,9k,12k},
y grid style={white},
ylabel={Acc. Imp. (\%)},
ymajorgrids,
ymin=0.873205, ymax=5.420495,
ytick style={color=white!15!black},
width=\columnwidth,
height=\columnwidth
]
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:-0.4,1.59875)
--(axis cs:0.4,1.59875)
--(axis cs:0.4,2.9905)
--(axis cs:-0.4,2.9905)
--(axis cs:-0.4,1.59875)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:0.6,2.0688)
--(axis cs:1.4,2.0688)
--(axis cs:1.4,4.373125)
--(axis cs:0.6,4.373125)
--(axis cs:0.6,2.0688)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:1.6,1.61965)
--(axis cs:2.4,1.61965)
--(axis cs:2.4,2.5381765)
--(axis cs:1.6,2.5381765)
--(axis cs:1.6,1.61965)
--cycle;
\path [draw=white!24.7058823529412!black, fill=color1, semithick]
(axis cs:2.6,2.5279)
--(axis cs:3.4,2.5279)
--(axis cs:3.4,2.841075)
--(axis cs:2.6,2.841075)
--(axis cs:2.6,2.5279)
--cycle;
\addplot [semithick, white!24.7058823529412!black]
table {%
0 1.59875
0 1.0799
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0 2.9905
0 3.4432
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.2 1.0799
0.2 1.0799
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.2 3.4432
0.2 3.4432
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1 2.0688
1 1.52910000000001
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1 4.373125
1 5.2138
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.8 1.52910000000001
1.2 1.52910000000001
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.8 5.2138
1.2 5.2138
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2 1.61965
2 1.5589
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2 2.5381765
2 2.915371
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.8 1.5589
2.2 1.5589
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.8 2.915371
2.2 2.915371
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3 2.5279
3 2.5279
};
\addplot [semithick, white!24.7058823529412!black]
table {%
3 2.841075
3 2.9265
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.8 2.5279
3.2 2.5279
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.8 2.9265
3.2 2.9265
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!24.7058823529412!black}, only marks]
table {%
3 1.9369
};
\addplot [semithick, white!24.7058823529412!black]
table {%
-0.4 2.30565
0.4 2.30565
};
\addplot [semithick, white!24.7058823529412!black]
table {%
0.6 3.1708
1.4 3.1708
};
\addplot [semithick, white!24.7058823529412!black]
table {%
1.6 2.0261725
2.4 2.0261725
};
\addplot [semithick, white!24.7058823529412!black]
table {%
2.6 2.76875
3.4 2.76875
};
\end{axis}

\end{tikzpicture}


==> tikzplot-neurips/unseen-results.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Mutated Samples},
xmin=-0.2985, xmax=3.2985,
xtick style={color=black},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={a: 3k,b: 6k,c: 9k,d: 12k},
xticklabels={a: 3k,b: 6k,c: 9k,d: 12k},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy Improvement},
ymin=0, ymax=5,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.135,0) rectangle (axis cs:0.135,2.2836);
\draw[draw=none,fill=color0] (axis cs:0.865,0) rectangle (axis cs:1.135,3.271125);
\draw[draw=none,fill=color0] (axis cs:1.865,0) rectangle (axis cs:2.135,2.13165399999999);
\draw[draw=none,fill=color0] (axis cs:2.865,0) rectangle (axis cs:3.135,2.600225);
\path [draw=red, semithick]
(axis cs:0,1.0749)
--(axis cs:0,3.4432);

\path [draw=red, semithick]
(axis cs:1,1.52910000000001)
--(axis cs:1,5.2138);

\path [draw=red, semithick]
(axis cs:2,1.5589)
--(axis cs:2,2.9149);

\path [draw=red, semithick]
(axis cs:3,1.9369)
--(axis cs:3,2.9249);

\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 2.2836
1 3.271125
2 2.13165399999999
3 2.600225
};
\end{axis}

\end{tikzpicture}

